The Label Imitation Game: Turing Test Network for Zero-Shot Pseudo-Label Pruning

Foundation model pseudo-labeling - labeling data strictly via zero-shot inference - enables massive scale, but performance is undermined by hallucinations that evade standard thresholds. To eliminate these errors, we introduce the Turing-inspired Label Imitation Game (LIG), a framework that formalizes pseudo-label pruning as an adversarial interrogation. Rather than filtering labels via isolated thresholds, we use the LIG to train a Turing Test Network (TTN), a task-agnostic "judge" that evaluates candidate pseudo-labels within a dataset-wide context. Experiments across four diverse datasets demonstrate the TTN's robustness, consistently enhancing label accuracy for three state-of-the-art vision-language models without costly supervision or retraining. Crucially, we demonstrate that learned semantic-contextual logic is a robust alternative to spatial-geometric verification, enabling a unique zero-shot task transfer capability - a TTN trained strictly on image classification datasets can effectively prune complex object detection pseudo-labels. This pruning yields F1-score gains of 28% for the worst-performing baseline categories and 44% with task-specific fine-tuning. Significantly, we also observe Category Revival, where the TTN pruning "detoxifies" the training signal for downstream models and enables them to recover from zero recall on transfer-vulnerable classes. The pre-trained TTN models and code are available at https://github.com/voxel51/ttn.

==> figure/tikz/bdd_map.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,0.096)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.5)}},
		xticklabels={},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed},
		x label style={at={(axis description cs:0.6, 0.1)}},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize BDD},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=0.201888997650319, ymax=0.28895967706361,
ytick={0.19,0.22,0.25,0.28},
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.205846755805468
0.1 0.239639458772534
0.15 0.257244091121361
0.2 0.26864038007851
0.3 0.271783876520301
0.4 0.265542044757935
0.5 0.260312090982754
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.206623808625266
0.1 0.238596224466994
0.15 0.256564183601741
0.2 0.267078896387552
0.3 0.270353072202736
0.4 0.266195105676502
0.5 0.260271784280872
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.234508923259593
0.1 0.263154869098187
0.15 0.278050937001921
0.2 0.28500191890846
0.3 0.281730561720923
0.4 0.275464576213414
0.5 0.263477929949796
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
ymin=0.110299249846825, ymax=0.169000042818585,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.112967467709178
0.1 0.132793060857077
0.15 0.146689198149078
0.2 0.155124271946678
0.3 0.160152339000674
0.4 0.160309544697582
0.5 0.161876967634647
};
%\addlegendentry{baseline-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.114589561262319
0.1 0.134908055267632
0.15 0.148543104039193
0.2 0.155945510973039
0.3 0.160821601479561
0.4 0.161932613106421
0.5 0.162253437940004
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.127245718171345
	0.1 0.146287259929557
	0.15 0.157926677016816
	0.2 0.164610235853631
	0.3 0.166148585238029
	0.4 0.166331824956233
	0.5 0.164254062268937
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/bdd_map_eff.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,0.096)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.5)}},
		xticklabels={},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed},
		x label style={at={(axis description cs:0.6, 0.115)}},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize BDD},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=0.201888997650319, ymax=0.28895967706361,
ytick={0.19,0.22,0.25,0.28},
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.205846755805468
0.1 0.239639458772534
0.15 0.257244091121361
0.2 0.26864038007851
0.3 0.271783876520301
0.4 0.265542044757935
0.5 0.260312090982754
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.206623808625266
0.1 0.238596224466994
0.15 0.256564183601741
0.2 0.267078896387552
0.3 0.270353072202736
0.4 0.266195105676502
0.5 0.260271784280872
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.234508923259593
0.1 0.263154869098187
0.15 0.278050937001921
0.2 0.28500191890846
0.3 0.281730561720923
0.4 0.275464576213414
0.5 0.263477929949796
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
%ymin=0.110299249846825, ymax=0.169000042818585,
%ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
ymin=0.00287982447230311, ymax=0.0195259701215984,
%ytick={0.19,0.22,0.25,0.28},
ytick={0.0,0.005,0.01,0.015,0.02},
yticklabels={\tiny0.0,\tiny0.005,\tiny0.010,\tiny0.015},
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
	0.05 0.00375583606967493
	0.1 0.00542402388326594
	0.15 0.00663931588122533
	0.2 0.00765204067323682
	0.3 0.00712078073018423
	0.4 0.00802212892839601
	0.5 0.00994754457808801
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
	0.05 0.00363646745636199
	0.1 0.0056380227405784
	0.15 0.00685638237597705
	0.2 0.00702092967220141
	0.3 0.00795923745507675
	0.4 0.00749134837107178
	0.5 0.00559231100871265
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.0126681316844506
	0.1 0.0120828659761263
	0.15 0.0158788570481124
	0.2 0.0187693271375395
	0.3 0.00967150133596694
	0.4 0.0165551118734931
	0.5 0.00611329906983562
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/bdd_mapv.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,0.096)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.5)}},
		xticklabels={},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed},
		x label style={at={(axis description cs:0.6, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize BDD$_v$},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=0.00287982447230311, ymax=0.0195259701215984,
%ytick={0.19,0.22,0.25,0.28},
ytick={0.0,0.005,0.01,0.015,0.02},
yticklabels={\tiny0.0,\tiny0.005,\tiny0.010,\tiny0.015},
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.00375583606967493
0.1 0.00542402388326594
0.15 0.00663931588122533
0.2 0.00765204067323682
0.3 0.00712078073018423
0.4 0.00802212892839601
0.5 0.00994754457808801
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.00363646745636199
0.1 0.0056380227405784
0.15 0.00685638237597705
0.2 0.00702092967220141
0.3 0.00795923745507675
0.4 0.00749134837107178
0.5 0.00559231100871265
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.0126681316844506
0.1 0.0120828659761263
0.15 0.0158788570481124
0.2 0.0187693271375395
0.3 0.00967150133596694
0.4 0.0165551118734931
0.5 0.00611329906983562
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
ymin=0.00115797165235057, ymax=0.0105857072806849,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
ytick={-0.002,0.002,0.006,0.01},
yticklabels={\tiny0.00,\tiny0.002,\tiny0.006,\tiny0.010,},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.00167268911833001
0.1 0.00241298539895842
0.15 0.00312902545314092
0.2 0.00378737562416271
0.3 0.00342340915319404
0.4 0.00420125641953512
0.5 0.00557521086837139
};
%\addlegendentry{baseline-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.00158650509000212
0.1 0.00251683203344697
0.15 0.00315244175159329
0.2 0.00345486476812226
0.3 0.00384544323902563
0.4 0.00373650455325171
0.5 0.00290350556726956
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.00532429772607402
0.1 0.00563265038566981
0.15 0.00768609382615549
0.2 0.0101571738430333
0.3 0.00475100726080307
0.4 0.00836609607032111
0.5 0.00324938792183686
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/bdd_metrics.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,0.096)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.5)}},
		xticklabels={},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed},
		x label style={at={(axis description cs:0.6, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
title={\bf \footnotesize BDD},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
%title={n1},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={bdd},
ymin=132352.116833333, ymax=3794844.47045679,
ymode=log,
ytick style={color=black},
ytick={200000,400000,800000,1600000,3200000},
yticklabels={
	\(\displaystyle $\text{\tiny 0.2}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 0.4}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 0.8}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 1.6}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 3.2}\textrm{\tiny M}$\),
}
%ytick={200000,500000,1000000,2000000,4000000},
%yticklabels={
%	\(\displaystyle $\text{\tiny 0.2}\textrm{\tiny M}$\),
%	\(\displaystyle $\text{\tiny 0.5}\textrm{\tiny M}$\),
%	\(\displaystyle $\text{\tiny 1}\textrm{\tiny M}$\),
%	\(\displaystyle $\text{\tiny 2}\textrm{\tiny M}$\),
%	\(\displaystyle $\text{\tiny 4}\textrm{\tiny M}$\),
%}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 3257959.33333333
10 1647305
15 1040828.33333333
20 744152
30 447921.666666667
40 280278.666666667
50 169949.333333333
};
%\addlegendentry{baseline}
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 2448069.33333333
10 1249964
15 835564.333333333
20 625700.333333333
30 400472.666666667
40 259886.666666667
50 161095.333333333
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0}
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 2068677
10 1170038.66666667
15 794611
20 596697.666666667
30 383014.666666667
40 249083.333333333
50 154162.666666667
};
%\addlegendentry{ttn270-nr80nt20-logit0}

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={r},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.127511975010996, ymax=0.341600359099689,
ytick style={color=black},
ytick={0.1,0.2,0.3},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.331869068913839
10 0.325827369139732
15 0.31420122674707
20 0.295849825718143
30 0.253971167889281
40 0.199036879660478
50 0.145697280672686
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.287469483742212
10 0.287249047553848
15 0.282253217312419
20 0.269318001479323
30 0.236711929057249
40 0.189195207814013
50 0.140605552529473
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.296502257984635
10 0.292595267506149
15 0.284082691157959
20 0.268821355714162
30 0.233462175636789
40 0.185295058559528
50 0.137243265196846
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={p},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.230060005748329, ymax=0.632349448945773,
ytick style={color=black},
ytick={0.2,0.4,0.6},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.248345889530031
10 0.287631862608733
15 0.343279657136359
20 0.391738767903575
30 0.476058997579072
40 0.53977039686177
50 0.588577746135815
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.275155127248203
10 0.311733064032291
15 0.365364279000334
20 0.411253705731723
30 0.490845036666317
40 0.54873733637362
50 0.593651581209817
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.303625568870583
10 0.345314394895599
15 0.400933210492762
20 0.447933256418856
30 0.526726833742732
40 0.572953807389279
50 0.614063565164071
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={f1},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.206907306168905, ymax=0.293749646911837,
ytick style={color=black},
ytick={0.22,0.25,0.28},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.217016107425892
10 0.25035590606527
15 0.270546029033133
20 0.28273964557573
30 0.289699380508965
40 0.264062583179691
50 0.216612941339701
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.213296256713309
10 0.243172243383991
15 0.262417502473346
20 0.274314903056493
30 0.280508602505685
40 0.255607331408391
50 0.210854685293584
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.237382264010345
10 0.263269619461141
15 0.280167139731645
20 0.289319752812234
30 0.289802267787159
40 0.259784352338425
50 0.21091195377437
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={f2},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.153503446849623, ymax=0.277773338177534,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.241799902658914
10 0.260836469386804
15 0.270233169161147
20 0.272124706753538
30 0.259018501239182
40 0.218083531991649
50 0.166864207387926
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.222945775669122
10 0.242375596970091
15 0.253076901885992
20 0.256033962647345
30 0.245281083682174
40 0.208606359776321
50 0.161477238339856
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.2441455519881
10 0.257761097517061
15 0.264577922720064
20 0.264219682601111
30 0.248961316889441
40 0.208293232273892
50 0.159152078273619
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/coco_map.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.16,-0.01)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.23, 0.5)}},
		xticklabels={},
		x label style={at={(axis description cs:1.18, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize COCO},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=0.375569127189007, ymax=0.460381629376387,
ytick={0.37,0.4,0.43,0.46},
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.379424240924797
0.1 0.416872116444932
0.15 0.436347276625309
0.2 0.447333470410905
0.3 0.45362155714261
0.4 0.449659085928796
0.5 0.439557895498401
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.383439716228031
0.1 0.423979738750087
0.15 0.442558812681382
0.2 0.450267296995898
0.3 0.454287814507252
0.4 0.448085433761121
0.5 0.438146047893272
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.386686868595746
	0.1 0.424154564270664
	0.15 0.444001412487045
	0.2 0.451426032385978
	0.3 0.456526515640597
	0.4 0.449630838797904
	0.5 0.440907002404614
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
ymin=0.255551697124603, ymax=0.320737361212866,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.258514681855887
0.1 0.286800066381551
0.15 0.302043524850332
0.2 0.309781028447359
0.3 0.315031716968078
0.4 0.312762833514798
0.5 0.307436412986164
};
%\addlegendentry{baseline-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.263634348101263
0.1 0.293828278371659
0.15 0.308019640640086
0.2 0.313308560805992
0.3 0.317774376481581
0.4 0.313296020075204
0.5 0.307686552209071
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.263821478076136
	0.1 0.29220897241894
	0.15 0.307523488494074
	0.2 0.312831976647534
	0.3 0.317710180781206
	0.4 0.313459781703306
	0.5 0.308734606006051
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/coco_map_eff.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.16,-0.01)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.23, 0.5)}},
		xticklabels={},
		x label style={at={(axis description cs:1.18, 0.115)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize COCO},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=0.375569127189007, ymax=0.460381629376387,
ytick={0.37,0.40,0.43,0.46},
ytick style={color=black},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.379424240924797
0.1 0.416872116444932
0.15 0.436347276625309
0.2 0.447333470410905
0.3 0.45362155714261
0.4 0.449659085928796
0.5 0.439557895498401
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.383439716228031
0.1 0.423979738750087
0.15 0.442558812681382
0.2 0.450267296995898
0.3 0.454287814507252
0.4 0.448085433761121
0.5 0.438146047893272
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.386686868595746
	0.1 0.424154564270664
	0.15 0.444001412487045
	0.2 0.451426032385978
	0.3 0.456526515640597
	0.4 0.449630838797904
	0.5 0.440907002404614
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
%ymin=0.255551697124603, ymax=0.320737361212866,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
ymin=0.143342206907118, ymax=0.202279985780532,
%ytick={0.37,0.4,0.43,0.46},
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
	0.05 0.14602119685591
	0.1 0.156813698006951
	0.15 0.170175052293
	0.2 0.181634211261356
	0.3 0.194152000033028
	0.4 0.192751321522289
	0.5 0.184053323565268
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
	0.05 0.158703233530696
	0.1 0.176009481993604
	0.15 0.188695542714761
	0.2 0.196726747547
	0.3 0.19859011227733
	0.4 0.19391577907616
	0.5 0.184352249977896
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.156356354119693
	0.1 0.174358686110912
	0.15 0.184358865200059
	0.2 0.195275888951922
	0.3 0.199600995831741
	0.4 0.19356148576311
	0.5 0.186021059047108
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/coco_mapv.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.16,-0.01)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.23, 0.5)}},
		xticklabels={},
		x label style={at={(axis description cs:1.18, 0.1)}},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize COCO$_v$},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=0.143342206907118, ymax=0.202279985780532,
%ytick={0.37,0.4,0.43,0.46},
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.14602119685591
0.1 0.156813698006951
0.15 0.170175052293
0.2 0.181634211261356
0.3 0.194152000033028
0.4 0.192751321522289
0.5 0.184053323565268
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.158703233530696
0.1 0.176009481993604
0.15 0.188695542714761
0.2 0.196726747547
0.3 0.19859011227733
0.4 0.19391577907616
0.5 0.184352249977896
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.156356354119693
0.1 0.174358686110912
0.15 0.184358865200059
0.2 0.195275888951922
0.3 0.199600995831741
0.4 0.19356148576311
0.5 0.186021059047108
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
ymin=0.0841940902075503, ymax=0.125288674447807,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
ytick={0.09,0.1,0.11,0.12},
yticklabels={0.09,0.10,0.11,0.12},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.0860620258548347
0.1 0.0944204920416744
0.15 0.102118117146425
0.2 0.110208537846864
0.3 0.119065370780578
0.4 0.117660084144688
0.5 0.11301168569063
};
%\addlegendentry{baseline-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.0939304865724167
0.1 0.106788165342595
0.15 0.1147107677028
0.2 0.121215142874315
0.3 0.123420738800522
0.4 0.119004570030791
0.5 0.113563634662386
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.0932700438812619
0.1 0.104372631039513
0.15 0.112250666940729
0.2 0.119171114036913
0.3 0.121836577112429
0.4 0.11939337386581
0.5 0.114527220860394
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/coco_metrics.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,0.096)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.5)}},
	x label style={at={(axis description cs:1.18, 0.1)}},
		xticklabels={},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
title={\bf \footnotesize COCO},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
%title={n1},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={coco},
ymin=401799.327240942, ymax=5344251.58323348,
ymode=log,
ytick style={color=black},
ytick={500000,1000000,2000000,4000000},
yticklabels={
	\(\displaystyle $\text{\tiny 0.5}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 1}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 2}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 4}\textrm{\tiny M}$\),
}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 4751180.66666667
10 2753161.66666667
15 1868628.33333333
20 1397346.33333333
30 907936
40 658433
50 508047
};
%\addlegendentry{baseline}
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 2739054.66666667
10 1649410
15 1226135
20 991520.666666667
30 723575.666666667
40 565028
50 451954.333333333
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0}
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 3835078.66666667
10 2303608.33333333
15 1611997.33333333
20 1238841.66666667
30 844034
40 630124.333333333
50 491330
};
%\addlegendentry{ttn270-nr80nt20-logit0}

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={r},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.422963312731985, ymax=0.658205632964975,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.635356588245282
10 0.642885564418261
15 0.647512800227112
20 0.636417346923011
30 0.593239326425953
40 0.531835699925165
50 0.461330424763019
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.565667489514488
10 0.574621461053851
15 0.581954504568301
20 0.574934818495491
30 0.542386655198447
40 0.493107800017975
50 0.433656145469848
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.620832034671137
10 0.62917340454989
15 0.634324955576416
20 0.624048179765773
30 0.583043393829112
40 0.524148256077392
50 0.455907954221114
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={p},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.221940798392137, ymax=0.823260172661399,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
	5 0.249273497222558
	10 0.344259171060757
	15 0.424561024583793
	20 0.493334193186005
	30 0.610695780641732
	40 0.705625509996373
	50 0.771230471615822
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
	5 0.319263113376123
	10 0.419718610584217
	15 0.497441824514894
	20 0.56030846590189
	30 0.662736703520897
	40 0.742869214090883
	50 0.795927473830978
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
	5 0.279413374537117
	10 0.375167680220571
	15 0.453934563951612
	20 0.520121617964612
	30 0.631310943797547
	40 0.720792567202972
	50 0.78147511286005
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={f1},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.322801444913054, ymax=0.601426700503873,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.335466229258091
10 0.421382797981297
15 0.485656891340509
20 0.531491059792265
30 0.583274395827735
40 0.587262350148943
50 0.551934551309662
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.381844158394203
10 0.45938820442955
15 0.512605370037891
20 0.54690178630717
30 0.580043287066763
40 0.574430756007729
50 0.537475850204598
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.360771394429856
10 0.443232354354453
15 0.503423744102309
20 0.54483253282813
30 0.588761916158836
40 0.588031523414518
50 0.551045818656997
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={f2},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.436059366241781, ymax=0.592203082030918,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.44315680786856
10 0.510385539477041
15 0.55619661906265
20 0.579937235834354
30 0.585105640404139
40 0.550285481464968
50 0.491639837736022
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.453098245571368
10 0.507523260168719
15 0.541964306029817
20 0.556833720942534
30 0.553772271546379
40 0.520604600293124
50 0.468075385041828
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.458322385358838
10 0.520265228166552
15 0.561627719901501
20 0.581507406379743
30 0.581827895997715
40 0.545780717214233
50 0.487775633894772
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/front_bdd_metrics.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	\definecolor{darkgreen0510}{RGB}{0,51,0}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=4 by 1,
			horizontal sep=0.67cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			draw opacity=1,
			text opacity=1,
%			at={(0.19,-0.06)},
			anchor=south west,
			draw=none,
			fill=gainsboro247,
%			at={(-0.33,-0.32)},
			at={(2.59,-0.33)}, % -0.32
			legend columns=3,
			column sep = 1pt,
			fill opacity=0,
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.27, 0.5)}},
		xticklabels={},
%		x label style={at={(axis description cs:1.3, 0.1)}},
		x label style={at={(axis description cs:-0.16, 0.1)}},
%		yticklabel style={/pgf/number format/fixed},
%		scaled ticks=false,
		x label style={at={(axis description cs:1.13, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \scriptsize Number of Labels},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf \footnotesize BDD$_v$},
ymin=12.6507460803539, ymax=207796.264432195,
ymode=log,
ytick style={color=black},
ytick={2,10,100,1000,10000,100000},
yticklabels={2,10,100,\tiny 1\textrm{K},\tiny 10\textrm{K},\tiny 100\textrm{K}},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
xlabel={\bf Confidence Threshold},
title style={at={(0.5,1.1)},anchor=north},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 133666.666666667
10 53513.6666666667
15 30715
20 18360.6666666667
30 6004.33333333333
40 1577
50 381
};
\addlegendentry{\bf \scriptsize AL \cite{griff25AL}}
%\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
%table {%
%5 124211
%10 50689
%15 29721
%20 17890
%30 5868.66666666667
%40 1542.66666666667
%50 372.666666666667
%};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 60868.6666666667
10 29766
15 20323.3333333333
20 12963.6666666667
30 4412.66666666667
40 1149.66666666667
50 260.333333333333
};
\addlegendentry{\bf  \scriptsize TTN$_{\text{\tiny D}}$}
\addplot [line width=1.5pt, opacity=0.75,  darkgreen0510]
table {%
5 545.666666666667
10 684.333333333333
15 853.666666666667
20 726.666666666667
30 278
40 63
50 19.6666666666667
};
\addlegendentry{\bf  \scriptsize LIG$^*$}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize Precision},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.0123483349364516, ymax=0.7775350799716,
ymode=log,
ytick style={color=black},
ytick={0.02,0.05,0.1,0.2,0.5},
yticklabels={0.02,0.05,0.10,0.20,0.50},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 0.122370077535494
10 0.0157283048605216
15 0.017677747868113
20 0.0198935135508089
30 0.0236867177877554
40 0.0218510371122909
50 0.0290148067487191
};
%\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
%table {%
%5 0.121818998630205
%10 0.0149068609489359
%15 0.0169049656812714
%20 0.018049308195343
%30 0.0236958451003324
%40 0.0221254387915474
%50 0.0294162334394064
%};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 0.150871254894361
10 0.0574720925069897
15 0.0610555037034888
20 0.0626485207977172
30 0.0746309980339829
40 0.0520105011297682
50 0.061122651502893
};
\addplot [line width=1.5pt, opacity=0.75,  darkgreen0510]
table {%
5 0.644083528062649
10 0.567766355016421
15 0.575363089070254
20 0.605774243413835
30 0.641542274664986
40 0.555555555555555
50 0.444444444444444
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize $F_1$ Score},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.00956240807171253, ymax=0.186977188044595,
ymode=log,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
ytick={0.01,0.02,0.05,0.1,0.2},
yticklabels={ 0.01, 0.02, 0.05, 0.10, 0.20},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 0.0112663545508079
10 0.0155346831445511
15 0.0208583840165348
20 0.0249697363064287
30 0.0286177614470248
40 0.0255119769180309
50 0.0259708978497948
};
%\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
%table {%
%5 0.0109460934792267
%10 0.0153292393753005
%15 0.0208244108393088
%20 0.0247307814824763
%30 0.028463087326208
%40 0.0256281018753829
%50 0.0261934600112414
%};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 0.02064175892584
10 0.0282112813200525
15 0.0352031707323557
20 0.0400630066398604
30 0.0456186901022625
40 0.0415715760128972
50 0.0352356339810374
};
\addplot [line width=1.5pt, opacity=0.75,  darkgreen0510]
table {%
5 0.154066614402541
10 0.157944811421428
15 0.16334157711853
20 0.152420022662266
30 0.114572484858497
40 0.0699190413796605
50 0.048323920988832
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize mAP$_{50:95}$},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.00139979296372098, ymax=0.021997453411958,
ytick style={color=black},
ymode=log,
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
ytick={0.002,0.005,0.01,0.02},
yticklabels={ \tiny 0.002, \tiny 0.005, \tiny 0.010, \tiny 0.020},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.00167268911833001
0.1 0.00241298539895842
0.15 0.00312902545314092
0.2 0.00378737562416271
0.3 0.00342340915319404
0.4 0.00420125641953512
0.5 0.00557521086837139
};
%\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
%table {%
%0.05 0.00158650509000212
%0.1 0.00251683203344697
%0.15 0.00315244175159329
%0.2 0.00345486476812226
%0.3 0.00384544323902563
%0.4 0.00373650455325171
%0.5 0.00290350556726956
%};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.00532429772607402
0.1 0.00563265038566981
0.15 0.00768609382615549
0.2 0.0101571738430333
0.3 0.00475100726080307
0.4 0.00836609607032111
0.5 0.00324938792183686
};
\addplot [line width=1.5pt, opacity=0.75,  darkgreen0510]
table {%
0.05 0.0194086238360556
0.1 0.0178772606796067
0.15 0.019375352787128
0.2 0.0182265375178434
0.3 0.0168885440049411
0.4 0.011366951647775
0.5 0.00964332402331082
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/lvis_map.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,0.096)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.75)}},
		xticklabels={},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed},
		x label style={at={(axis description cs:0.85, 0.1)}},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize LVIS},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=0.0531760455901073, ymax=0.0625623120430961,
ytick style={color=black},
%xtick={0.1,0.3,0.5},
%xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{A}},
ytick={0.054,0.057,0.06,0.063},
yticklabels={\tiny0.054,\tiny0.057,\tiny0.060,\tiny0.063},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.0581980195108916
0.1 0.0615002605042572
0.15 0.0603838800322796
0.2 0.0614704393528882
0.3 0.0594868629963133
0.4 0.0577425291597004
0.5 0.0536026940652432
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
	0.05 0.0586078303214523
	0.1 0.0600971084689279
	0.15 0.061318820098087
	0.2 0.0607445761698374
	0.3 0.0596875261577388
	0.4 0.0579759582962494
	0.5 0.0549661829765793
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
	0.05 0.0591870569786722
	0.1 0.061544951070851
	0.15 0.0621356635679603
	0.2 0.0615784290255676
	0.3 0.0602405751587019
	0.4 0.0580814241370981
	0.5 0.053985727167371
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
ymin=0.0384534121267385, ymax=0.0437067293419547,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
ytick={0.036,0.038,0.04,0.042,0.044},
yticklabels={\tiny0.054,\tiny0.057,\tiny 0.040,\tiny0.042},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.0399114770973109
0.1 0.0425969553969033
0.15 0.0422512099802471
0.2 0.0434289065344712
0.3 0.0425439747923692
0.4 0.0416472863078775
0.5 0.0386921992728847
};
%\addlegendentry{baseline-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
	0.05 0.0404803522142172
	0.1 0.041876293520902
	0.15 0.043262780216393
	0.2 0.0430933047418147
	0.3 0.042659081296169
	0.4 0.0419168062367779
	0.5 0.0400384479412723
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0-yy-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.0406920638426684
	0.1 0.0427416436094721
	0.15 0.0434679421958085
	0.2 0.0433417330543975
	0.3 0.0429859048065179
	0.4 0.0419588716694249
	0.5 0.039019297782703
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/lvis_map_eff.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,-0.01)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.75)}},
		xticklabels={},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed},
		x label style={at={(axis description cs:0.85, 0.081)}},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize LVIS},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=0.0531760455901073, ymax=0.0625623120430961,
ytick style={color=black},
%xtick={0.1,0.3,0.5},
%xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{A}},
ytick={0.054,0.057,0.06,0.063},
yticklabels={\tiny0.054,\tiny0.057,\tiny0.060,\tiny0.063},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.0581980195108916
0.1 0.0615002605042572
0.15 0.0603838800322796
0.2 0.0614704393528882
0.3 0.0594868629963133
0.4 0.0577425291597004
0.5 0.0536026940652432
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
	0.05 0.0586078303214523
	0.1 0.0600971084689279
	0.15 0.061318820098087
	0.2 0.0607445761698374
	0.3 0.0596875261577388
	0.4 0.0579759582962494
	0.5 0.0549661829765793
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
	0.05 0.0591870569786722
	0.1 0.061544951070851
	0.15 0.0621356635679603
	0.2 0.0615784290255676
	0.3 0.0602405751587019
	0.4 0.0580814241370981
	0.5 0.053985727167371
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
%ymin=0.0384534121267385, ymax=0.0437067293419547,
%ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
ymin=-0.000104453261975445, ymax=0.00219351850148435,
ytick style={color=black},
xlabel={\textcolor{white}{I}},
ytick={0.000,0.001,0.002},
yticklabels={\tiny 0.000,\tiny0.001,\tiny0.002},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
	0.05 0.00208906523950891
	0.1 0
	0.15 0.000239874537972681
	0.2 0.000490976637922128
	0.3 0.00100168737659618
	0.4 0.00104423582273441
	0.5 0.000289379174867042
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
	0.05 0.00154722607050333
	0.1 0.000668946893219315
	0.15 0.000780011438139469
	0.2 0.00102688244863727
	0.3 0.000417510500916318
	0.4 0.000585164970549372
	0.5 0.00119853726671791
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
	0.05 0.000783953566496866
	0.1 0.00158497084183092
	0.15 0.000294200376277889
	0.2 0.000748175646591479
	0.3 0.000650187104207623
	0.4 0.000769072374042443
	0.5 0.00037500430635346
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/lvis_mapv.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,0.096)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.75)}},
		xticklabels={},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed},
		x label style={at={(axis description cs:0.85, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize LVIS$_v$},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50},
ymin=-0.000104453261975445, ymax=0.00219351850148435,
ytick style={color=black},
xtick={0.1,0.3,0.5},
%xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{A}},
ytick={0.000,0.001,0.002},
yticklabels={\tiny 0.000,\tiny0.001,\tiny0.002},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.00208906523950891
0.1 0
0.15 0.000239874537972681
0.2 0.000490976637922128
0.3 0.00100168737659618
0.4 0.00104423582273441
0.5 0.000289379174867042
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.00154722607050333
0.1 0.000668946893219315
0.15 0.000780011438139469
0.2 0.00102688244863727
0.3 0.000417510500916318
0.4 0.000585164970549372
0.5 0.00119853726671791
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
0.05 0.000783953566496866
0.1 0.00158497084183092
0.15 0.000294200376277889
0.2 0.000748175646591479
0.3 0.000650187104207623
0.4 0.000769072374042443
0.5 0.00037500430635346
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={mAP50-95},
ymin=-7.51335864796703e-05, ymax=0.00157780531607308,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
ytick={0.0,0.001,0.002},
yticklabels={\tiny 0.000,\tiny0.001,\tiny0.002},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table{
0.05 0.00150267172959341
0.1 0
0.15 0.000166723907602604
0.2 0.000420790781798054
0.3 0.000886001013476093
0.4 0.000943508853119702
0.5 0.000245972762710434
};
%\addlegendentry{baseline-yyg-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.00101910420275278
0.1 0.000487374334652836
0.15 0.00066381113474297
0.2 0.000878574142354928
0.3 0.000330872011616987
0.4 0.000472671993272848
0.5 0.00108723953458148
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0-yy-yolo11n}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.000670545450281195
0.1 0.00129223379347319
0.15 0.000198694333049845
0.2 0.000465483920680326
0.3 0.000503398385946965
0.4 0.000657337407189489
0.5 0.000329260768689342
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/lvis_metrics.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.32,0.096)},
			anchor=south west,
			draw=none,
			fill=gainsboro247
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.18, 0.5)}},
		xticklabels={},
		scaled ticks=false,
		yticklabel style={/pgf/number format/fixed},
		x label style={at={(axis description cs:0.85, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
title={\bf \footnotesize LVIS},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
%title={n1},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={lvis},
ymin=451580.68140199, ymax=4581860.98070565,
ymode=log,
ytick style={color=black},
ytick={500000,1000000,2000000,4000000},
yticklabels={
	\(\displaystyle $\text{\tiny 0.5}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 1}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 2}\textrm{\tiny M}$\),
	\(\displaystyle $\text{\tiny 4}\textrm{\tiny M}$\),
}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 4123829.5
10 2569288.5
15 1900988.5
20 1506647
30 1038225.5
40 751933.5
50 548443.5
};
%\addlegendentry{baseline}
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 3389887.5
10 2156508.5
15 1620347
20 1301008
30 916279.5
40 675948
50 501737.5
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0}
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 3782298.5
10 2390816.5
15 1783372
20 1421911.5
30 988950.5
40 721340
50 529018.5
};
%\addlegendentry{ttn270-nr80nt20-logit0}

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={r},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.0738997463526117, ymax=0.201501510213041,
ytick style={color=black},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.195701430037567
10 0.170687470367729
15 0.153515597485003
20 0.139836660079715
30 0.118285698583887
40 0.0999119086586565
50 0.0824574062113158
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.185469780656589
10 0.162444582214198
15 0.146477841157265
20 0.133679892713457
30 0.113574273100944
40 0.0961434507434492
50 0.0796998265280858
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.192920107053257
10 0.168680669347415
15 0.15179911196413
20 0.138327545531844
30 0.117082338959855
40 0.0990093932708338
50 0.0817769354600326
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={p},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.0628341886990102, ymax=0.159363489524729,
ytick style={color=black},
ytick={0.05,0.1,0.15},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.0672218841910883
10 0.0863052044769047
15 0.099028844662963
20 0.109844553543732
30 0.12773057322818
40 0.14176756543504
50 0.150700543316964
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.0726061806929535
10 0.0914752357885806
15 0.103889462081336
20 0.114385434088566
30 0.131636407336446
40 0.145111238802914
50 0.153582871115765
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.0714448610708873
10 0.0909270072021103
15 0.10352254570491
20 0.114133277603263
30 0.132227003947736
40 0.146423062493082
50 0.154975794032651
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={f1},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.0695161966134031, ymax=0.0854146288779393,
ytick style={color=black},
ytick={0.07,0.08,0.09},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.0702901570581985
10 0.0785421683665559
15 0.0817810477239672
20 0.0831343810491203
30 0.0817466648787263
40 0.0773639211217152
50 0.070555590854212
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.0731510023426095
10 0.080360506432365
15 0.0829502345323804
20 0.0838515788175172
30 0.0819583776852576
40 0.0772244232478479
50 0.0702388526254274
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.0731350189493137
10 0.0808586428669497
15 0.0836897822769527
20 0.084691972865915
30 0.0827800151505375
40 0.0780386013016942
50 0.0709827921137429
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={f2},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.0650495239684029, ymax=0.0984054982636198,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
xlabel={\textcolor{white}{|}},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.0920028215605468
10 0.0953220114931597
15 0.0945818808386982
20 0.0925251394471933
30 0.0858200457509671
40 0.0775273282001192
50 0.0677439107838158
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.0922408063691621
10 0.0945918330661807
15 0.0934266336102766
20 0.0911771483426294
30 0.0844476375419971
40 0.0761736622283246
50 0.0665657046181855
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.0942426781862895
10 0.0968893176138372
15 0.0957040880041277
20 0.0933092288312391
30 0.0861920171244091
40 0.0776747458281286
50 0.0677664309169981
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/pw_ablate.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	\definecolor{darkgreen0510}{RGB}{0,51,0}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=4 by 1,
			horizontal sep=0.7cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			draw opacity=1,
			text opacity=1,
			anchor=south west,
			draw=none,
			fill=gainsboro247,
			at={(2.63,-0.33)},
			legend columns=3,
			column sep = 1pt,
			fill opacity=0,
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.6ex},
		xticklabel style = {yshift=1.2ex},
		xticklabels={},
		x label style={at={(axis description cs:1.1, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize Recall},
x grid style={darkgrey176},
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.3, ymax=0.5,
xmode=log,
ytick style={color=black},
ytick={0.3,0.35,0.4,0.45,0.5},
yticklabels={ 0.30, 0.35, 0.40, 0.45, 0.50},
xtick={0.1,0.2,0.5,1,2},
xticklabels={ 0.1~, ~0.2, 0.5, 1, 2},
xlabel={\bf \footnotesize $p_w$ (log scale)},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.01 0.453
1 0.453
3 0.453
};
\addlegendentry{\bf \scriptsize AL \cite{griff25AL}}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
2	0.406
1	0.426
0.5	0.371
0.2	0.325
0.1	0.453
};
\addlegendentry{\bf  \scriptsize TTN}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
2	0.341
1	0.397
0.5	0.418
0.2	0.437
0.1	0.431
};
\addlegendentry{\bf  \scriptsize TTN$_{\text{\tiny D}}$}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize Precision},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.0123483349364516, ymax=0.7775350799716,
xmode=log,
ymin=0.375, ymax=0.55,
ytick style={color=black},
ytick={0.4,0.45,0.5,0.55},
yticklabels={ 0.40, 0.45, 0.50, 0.55},
xtick={0.1,0.2,0.5,1,2},
xticklabels={ 0.1~, ~0.2, 0.5, 1, 2},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
	0.01 0.4
	1 0.4
	3 0.4
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
2	0.452
1	0.436
0.5	0.470
0.2	0.470
0.1	0.400
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
2	0.536
1	0.494
0.5	0.471
0.2	0.447
0.1	0.456
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize $F_1$ Score},
x grid style={darkgrey176},
xtick style={color=black},
xmin=0.05, xmax=3,
y grid style={darkgrey176},
xmode=log,
ymin=0.31, ymax=0.4,
ytick style={color=black},
ytick={0.32,0.34,0.36,0.38,0.4},
yticklabels={ 0.32,  0.34,  0.36, 0.38, 0.40},
%ytick={0.35,0.36,0.37,0.38,0.39,0.4},
%yticklabels={\tiny 0.35, \tiny 0.36, \tiny 0.37,\tiny 0.38,\tiny 0.39,\tiny 0.40},
xtick={0.1,0.2,0.5,1,2},
xticklabels={ 0.1~, ~0.2, 0.5, 1, 2},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
	0.01 0.362
	1 0.362
	3 0.362
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
2	0.374
1	0.376
0.5	0.361
0.2	0.328
0.1	0.362
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
2	0.370
1	0.390
0.5	0.390
0.2	0.387
0.1	0.388
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize $F_2$ Score},
x grid style={darkgrey176},
xmin=0.05, xmax=3,
xtick style={color=black},
y grid style={darkgrey176},
xmode=log,
ymin=0.31, ymax=0.41,
ytick style={color=black},
ytick={0.3,0.32,0.34,0.36,0.38,0.4},
yticklabels={ 0.30,  0.32,  0.34,  0.36, 0.38, 0.40},
%ytick={0.34,0.35,0.36,0.37,0.38,0.39,0.4},
%yticklabels={\tiny 0.34, \tiny 0.35, \tiny 0.36, \tiny 0.37,\tiny 0.38,\tiny 0.39,\tiny 0.40},
xtick={0.1,0.2,0.5,1,2},
xticklabels={ 0.1~, ~0.2, 0.5, 1, 2},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
	0.01  0.387
	1  0.387
	3 0.387
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
2	0.377
1	0.386
0.5	0.354
0.2	0.315
0.1	0.387
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
2	0.344
1	0.382
0.5	0.392
0.2	0.398
0.1	0.396
};

\end{groupplot}

\end{tikzpicture}


==> figure/tikz/voc_al_map.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=4 by 1,
			horizontal sep=0.66cm,
%			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.16,0.04)},
			anchor=south west,
			draw=none,
			fill=gainsboro247,
			at={(2.58,-0.33)},
legend columns=3,
column sep = 1pt,
fill opacity=0,
yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.25, 0.5)}},
		xticklabels={},
%		x label style={at={(axis description cs:1.2, 0.1)}},
x label style={at={(axis description cs:-0.17, 0.1)}},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize GDINO},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf mAP$_{50}$},
ymin=0.169526253757373, ymax=0.732123046624858,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.195098835251349
0.1 0.481442762647939
0.15 0.589432604929476
0.2 0.637121408992923
0.3 0.675880822160058
0.4 0.690645309859582
0.5 0.673985946089972
};
\addlegendentry{\bf  \scriptsize AL \cite{griff25AL}}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.292871627189704
0.1 0.540933008716186
0.15 0.641995030044866
0.2 0.672579641273079
0.3 0.692590850171025
0.4 0.695800960530937
0.5 0.672212924469775
};
\addlegendentry{\bf  \scriptsize TTN}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.35026279583503
0.1 0.578735095448923
0.15 0.66744544833006
0.2 0.69095827981893
0.3 0.703394788725886
0.4 0.706550465130881
0.5 0.677804093608749
};
\addlegendentry{\bf  \scriptsize TTN$_{\text{\tiny D}}$}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize YOLOE},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.680184459651142, ymax=0.72257167414642,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\bf Confidence Threshold},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.688615279968037
0.1 0.705987967917236
0.15 0.701697444279976
0.2 0.708910488535897
0.3 0.70783178237348
0.4 0.702562289319267
0.5 0.682111151219109
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.706127316751302
0.1 0.715948848113847
0.15 0.71639422236684
0.2 0.714020867359599
0.3 0.715335365357623
0.4 0.699219932251479
0.5 0.689555368707609
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.715030566650751
0.1 0.718656020173769
0.15 0.71996411994598
0.2 0.715520465197343
0.3 0.720644982578452
0.4 0.703750178815102
0.5 0.70158778318898
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize YOLOW},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.678484788539812, ymax=0.731561672681268,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.700732479952618
0.1 0.716887370116343
0.15 0.718341715363312
0.2 0.714931859211686
0.3 0.708052002048271
0.4 0.697266071322653
0.5 0.680897374182605
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.720292902012944
0.1 0.723734202002589
0.15 0.723495093475001
0.2 0.725793693930506
0.3 0.716117546574298
0.4 0.707277307895822
0.5 0.684969202855828
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.719591507070065
0.1 0.727622810958365
0.15 0.729149087038475
0.2 0.727475675162124
0.3 0.711895408045423
0.4 0.708594018239804
0.5 0.68511150670328
};

\nextgroupplot[
title={\bf \footnotesize VOC Overall},
tick align=outside,
tick pos=left,
%title={voc},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={\bf mAP50},
ymin=0.518957388654372, ymax=0.72116986951955,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
	0.05 0.528148865057335
	0.1 0.634772700227172
	0.15 0.669823921524255
	0.2 0.686987918913502
	0.3 0.697254868860603
	0.4 0.696824556833834
	0.5 0.678998157163896
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
	0.05 0.57309728198465
	0.1 0.660205352944207
	0.15 0.693961448628902
	0.2 0.704131400854395
	0.3 0.708014587367649
	0.4 0.700766066892746
	0.5 0.68224583201107
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.594961623185282
	0.1 0.675004642193686
	0.15 0.705519551771505
	0.2 0.711318140059466
	0.3 0.711978393116587
	0.4 0.706298220728596
	0.5 0.688167794500336
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/voc_al_metrics.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=4 by 2,
			horizontal sep=0.65cm, % 0.68
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			draw opacity=1,
			text opacity=1,
%			at={(0.19,-0.06)},
			anchor=south west,
			draw=none,
			fill=gainsboro247,
%			at={(-0.33,-0.32)},
			at={(2.56,-0.33)}, % 2.6, -0.32
			legend columns=3,
			column sep = 1pt,
			fill opacity=0,
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.5ex}, % 1.8
		xticklabel style = {yshift=1.2ex}, 
		y label style={at={(axis description cs:0.25, 0.5)}}, % 0.27
		xticklabels={},
%		x label style={at={(axis description cs:1.3, 0.1)}},
		x label style={at={(axis description cs:-0.16, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed, /pgf/number format/precision=1},
		]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize GDINO},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf \footnotesize Recall},
ymin=0.512217947411224, ymax=0.881915083219426,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 0.55328660546633
10 0.707028730491497
15 0.80760329199032
20 0.85151058333747
30 0.865110667955417
40 0.806965612104668
50 0.689022401151131
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
5 0.531879777576196
10 0.684792969516814
15 0.782177999721279
20 0.826223975735119
30 0.840787607696971
40 0.785485656574921
50 0.672375708335023
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 0.529022362675233
10 0.681239307679837
15 0.778652986552651
20 0.820795888573896
30 0.835256679152282
40 0.781598596089186
50 0.672219824118314
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize YOLOE},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.700792087407615, ymax=0.939183361394704,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 0.928347394395291
10 0.904289926661582
15 0.884080065030842
20 0.865158985980554
30 0.823582075425143
40 0.780803553326301
50 0.731891587347405
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
5 0.904867283064906
10 0.881620503407814
15 0.862434375537699
20 0.844359116287234
30 0.805450105677881
40 0.76489352751732
50 0.717629516743131
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 0.890986668101373
10 0.869144778681164
15 0.850851072643878
20 0.832688351609518
30 0.795806591862989
40 0.756673081012875
50 0.711628054407029
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize YOLOW},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.705522178570323, ymax=0.936896925920406,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 0.926379891949948
10 0.903876686015826
15 0.884516569898605
20 0.864491230447582
30 0.821034164237983
40 0.780356410505001
50 0.733901820633351
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
5 0.902620949710915
10 0.880833390069032
15 0.862740615341917
20 0.843587664895409
30 0.802564289927393
40 0.764283840936251
50 0.720344467461577
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 0.894685784963332
10 0.873926247097644
15 0.856016689747858
20 0.83715100922862
30 0.796718530212335
40 0.759496290212589
50 0.716039212540782
};


\nextgroupplot[
tick align=outside,
tick pos=left,
title={\bf \footnotesize VOC Overall},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.691941135210384, ymax=0.868408161733527,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
	5 0.802671297270523
	10 0.838398447722968
	15 0.858733308973256
	20 0.860386933255202
	30 0.836575635872848
	40 0.789375191978657
	50 0.718271936377296
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
	5 0.779789336784006
	10 0.81574895433122
	15 0.835784330200299
	20 0.838056918972587
	30 0.816267334434082
	40 0.771554341676164
	50 0.703449897513244
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
	5 0.771564938579979
	10 0.808103444486215
	15 0.828506916314796
	20 0.830211749804011
	30 0.809260600409202
	40 0.76592265577155
	50 0.699962363688708
};

\nextgroupplot[
ylabel={\bf \footnotesize Precision},
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=lightgrey204
%},
tick align=outside,
tick pos=left,
%title={grounding-dino-tiny},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.00954063875974447, ymax=0.893714477047121,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
yticklabels={\tiny 0.0,\tiny 0.1,\tiny 0.2,\tiny 0.3,\tiny 0.4,\tiny 0.5,\tiny 0.6,\tiny 0.7,\tiny 0.8,\tiny 0.9},
%ytick={0.0,0.2,0.4,0.6,0.8,1.0},
%minor y tick num=3,
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 0.0497303586818979
10 0.128808823824451
15 0.231598763723088
20 0.34222428425746
30 0.538218926773006
40 0.699974280404503
50 0.799158515554974
};
\addlegendentry{\bf  \scriptsize AL \cite{griff25AL}}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
5 0.0857136046180775
10 0.216460054018451
15 0.338619045382095
20 0.452116089900558
30 0.632192010562879
40 0.760042958343155
50 0.83409024458204
};
\addlegendentry{\bf  \scriptsize TTN}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 0.141639386285382
10 0.306800506898294
15 0.441075787532423
20 0.545859089752579
30 0.696080827750605
40 0.796443665343644
50 0.853524757124967
};
%\addlegendentry{ttn270-nr80nt20-logit0}
\addlegendentry{\bf  \scriptsize TTN$_{\text{\tiny D}}$}

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={yoloe-11l-seg},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.378837575149429, ymax=0.874533812197455,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
xlabel={\bf Confidence Threshold},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 0.401369222287976
10 0.506391653930586
15 0.573170093634231
20 0.622351273402392
30 0.693574111979249
40 0.748150418055929
50 0.794475249295299
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
5 0.498984727855851
10 0.590004762934002
15 0.647160389074377
20 0.689153754221398
30 0.748536389619551
40 0.793703301729235
50 0.8313590028968
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 0.575802270629956
10 0.65378412622781
15 0.700659979402693
20 0.734565921720883
30 0.784362573991732
40 0.82149753694761
50 0.852002165058908
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={yolov8x-worldv2},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.45498169501851, ymax=0.880760216115269,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
5 0.474335264159272
10 0.569945000432824
15 0.628192854775805
20 0.669223219945586
30 0.730753048182195
40 0.780622469277059
50 0.820632766821215
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
5 0.564962075616121
10 0.645573718383748
15 0.69277198806695
20 0.725694915287137
30 0.775963383854067
40 0.816390485194129
50 0.848526641234064
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
5 0.625968295528453
10 0.693434894574288
15 0.732913338607442
20 0.759387402973443
30 0.80089871551856
40 0.835334456126986
50 0.861406646974507
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.281119969642561, ymax=0.883002835119948,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
	5 0.308478281709715
	10 0.401715159395953
	15 0.477653904044375
	20 0.544599592535146
	30 0.65418202897815
	40 0.742915722579163
	50 0.804755510557163
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
	5 0.383220136030017
	10 0.484012845112067
	15 0.559517140841141
	20 0.622321586469698
	30 0.718897261345499
	40 0.790045581755507
	50 0.837991962904301
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
	5 0.447803317481264
	10 0.551339842566798
	15 0.624883035180853
	20 0.679937471482302
	30 0.760447372420299
	40 0.81775855280608
	50 0.855644523052794
};
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/voc_map.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.16,0.04)},
			anchor=south west,
			draw=none,
			fill=gainsboro247,
			at={(2.56,-0.33)},
			legend columns=3,
			column sep = 1pt,
			fill opacity=0,
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.23, 0.5)}},
		xticklabels={},
%		x label style={at={(axis description cs:0.5, 0.1)}},
		x label style={at={(axis description cs:1.1, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
]
\nextgroupplot[
title={\bf \footnotesize VOC},
tick align=outside,
tick pos=left,
%title={voc},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf mAP$_{50}$},
ymin=0.518957388654372, ymax=0.72116986951955,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.528148865057335
0.1 0.634772700227172
0.15 0.669823921524255
0.2 0.686987918913502
0.3 0.697254868860603
0.4 0.696824556833834
0.5 0.678998157163896
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.57309728198465
0.1 0.660205352944207
0.15 0.693961448628902
0.2 0.704131400854395
0.3 0.708014587367649
0.4 0.700766066892746
0.5 0.68224583201107
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.594961623185282
0.1 0.675004642193686
0.15 0.705519551771505
0.2 0.711318140059466
0.3 0.711978393116587
0.4 0.706298220728596
0.5 0.688167794500336
};

\nextgroupplot[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf mAP$_{50:95}$},
ymin=0.358648534972151, ymax=0.513961595415543,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\bf Confidence Threshold},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.36570821953776
0.1 0.447145520638628
0.15 0.476040820430036
0.2 0.490099048816664
0.3 0.499048754318168
0.4 0.496784146043497
0.5 0.483676687279642
};
\addlegendentry{\bf \scriptsize AL \cite{griff25AL}}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.398482006450567
0.1 0.465681628470089
0.15 0.490927688107828
0.2 0.502007909955806
0.3 0.505323944071683
0.4 0.499321224614193
0.5 0.485199829621554
};
\addlegendentry{\bf  \scriptsize TTN}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.411931288149251
0.1 0.478231886022331
0.15 0.502618880692896
0.2 0.506901910849934
0.3 0.50682476663095
0.4 0.504851431124225
0.5 0.491747792421561
};
\addlegendentry{\bf  \scriptsize TTN$_{\text{\tiny D}}$}
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/voc_map_eff.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.16,0.04)},
			anchor=south west,
			draw=none,
			fill=gainsboro247,
			at={(2.55,-0.33)}, % 2.54, -0.32
			legend columns=3,
			column sep = 1pt,
			fill opacity=0,
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.23, 0.5)}},
		xticklabels={},
%		x label style={at={(axis description cs:0.5, 0.1)}},
		x label style={at={(axis description cs:1.1, 0.1)}}, % 1.13
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
]
\nextgroupplot[
title={\bf \footnotesize VOC},
tick align=outside,
tick pos=left,
%title={voc},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf mAP$_{50}$},
ymin=0.518957388654372, ymax=0.72116986951955,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.528148865057335
0.1 0.634772700227172
0.15 0.669823921524255
0.2 0.686987918913502
0.3 0.697254868860603
0.4 0.696824556833834
0.5 0.678998157163896
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.57309728198465
0.1 0.660205352944207
0.15 0.693961448628902
0.2 0.704131400854395
0.3 0.708014587367649
0.4 0.700766066892746
0.5 0.68224583201107
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.594961623185282
0.1 0.675004642193686
0.15 0.705519551771505
0.2 0.711318140059466
0.3 0.711978393116587
0.4 0.706298220728596
0.5 0.688167794500336
};

\nextgroupplot[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf mAP$_{50}$ ($v$)},
%ymin=0.358648534972151, ymax=0.513961595415543,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\bf Confidence Threshold},
ymin=0.340875001520156, ymax=0.53420074201452,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
	0.05 0.349662535178991
	0.1 0.393196882129064
	0.15 0.423431418826823
	0.2 0.458567068640171
	0.3 0.491912262819532
	0.4 0.489096698792596
	0.5 0.461562050220932
};
\addlegendentry{\bf \scriptsize AL \cite{griff25AL}}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
	0.05 0.396372808363959
	0.1 0.444136472911475
	0.15 0.478828411668619
	0.2 0.498640955736312
	0.3 0.50734837524283
	0.4 0.496173895784477
	0.5 0.470118604840141
};
\addlegendentry{\bf  \scriptsize TTN}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
	0.05 0.422014275918334
	0.1 0.460597328884738
	0.15 0.494106813141464
	0.2 0.514326529095923
	0.3 0.525413208355686
	0.4 0.502681929344607
	0.5 0.473919646183176
};
\addlegendentry{\bf  \scriptsize TTN$_{\text{\tiny D}}$}
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/voc_mapv.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgrey176}{RGB}{176,176,176}
	\definecolor{gainsboro247}{RGB}{253,253,253}
	\definecolor{lightgrey204}{RGB}{204,204,204}
	
	\definecolor{lightgrey204}{RGB}{204,204,204}
	\definecolor{orangered2381020}{RGB}{238,102,0}
	\definecolor{slategrey119119153}{RGB}{119,119,153}
	
	\tikzstyle{every node}=[
	font=\scriptsize,
	]
	
	\begin{groupplot}[
		group style={
			group size=1 by 5,
			%		horizontal sep=0.2cm,
			vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
			at={(0.16,0.04)},
			anchor=south west,
			draw=none,
			fill=gainsboro247,
			at={(2.54,-0.33)},
			legend columns=3,
			column sep = 1pt,
			fill opacity=0,
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.23, 0.5)}},
		xticklabels={},
%		x label style={at={(axis description cs:0.5, 0.1)}},
		x label style={at={(axis description cs:1.1, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
]
\nextgroupplot[
title={\bf \footnotesize VOC$_v$},
tick align=outside,
tick pos=left,
%title={voc},
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf mAP$_{50}$},
ymin=0.340875001520156, ymax=0.53420074201452,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.349662535178991
0.1 0.393196882129064
0.15 0.423431418826823
0.2 0.458567068640171
0.3 0.491912262819532
0.4 0.489096698792596
0.5 0.461562050220932
};
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.396372808363959
0.1 0.444136472911475
0.15 0.478828411668619
0.2 0.498640955736312
0.3 0.50734837524283
0.4 0.496173895784477
0.5 0.470118604840141
};
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.422014275918334
0.1 0.460597328884738
0.15 0.494106813141464
0.2 0.514326529095923
0.3 0.525413208355686
0.4 0.502681929344607
0.5 0.473919646183176
};

\nextgroupplot[
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
y grid style={darkgrey176},
%ylabel={\bf mAP50-95},
ylabel={\bf mAP$_{50:95}$},
ymin=0.215355812628127, ymax=0.339683676949363,
ytick style={color=black},
xtick={0.1,0.3,0.5},
xticklabels={0.1,0.3,0.5},
xlabel={\bf Confidence Threshold},
]
\addplot [line width=1.5pt, opacity=0.75,  black]
table {%
0.05 0.221007079188183
0.1 0.248703138879237
0.15 0.269607037592722
0.2 0.296986251749032
0.3 0.318644271431761
0.4 0.313277836586202
0.5 0.297294104505178
};
\addlegendentry{\bf \scriptsize AL \cite{griff25AL}}
\addplot [line width=1.5pt, opacity=0.75,  slategrey119119153]
table {%
0.05 0.249490685983973
0.1 0.279356940920522
0.15 0.302131761367741
0.2 0.320893918291051
0.3 0.326249911099459
0.4 0.317813882226893
0.5 0.300942813798633
};
\addlegendentry{\bf  \scriptsize TTN}
\addplot [line width=1.5pt, opacity=0.75,  orangered2381020]
table {%
0.05 0.262211032646304
0.1 0.291098067899591
0.15 0.313549954867963
0.2 0.330867795519972
0.3 0.334032410389306
0.4 0.323794292632522
0.5 0.303561565149575
};
\addlegendentry{\bf  \scriptsize TTN$_{\text{\tiny D}}$}
\end{groupplot}

\end{tikzpicture}


==> figure/tikz/voc_metrics.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{gainsboro247}{RGB}{253,253,253}
\definecolor{lightgrey204}{RGB}{204,204,204}

\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{orangered2381020}{RGB}{238,102,0}
\definecolor{slategrey119119153}{RGB}{119,119,153}

\tikzstyle{every node}=[
	font=\scriptsize,
]

\begin{groupplot}[
	group style={
		group size=1 by 5,
%		horizontal sep=0.2cm,
		vertical sep=0.3cm,
		},
		legend cell align={left},
		legend style={
%			fill opacity=0.4,
			draw opacity=1,
			text opacity=1,
%			at={(0.16,-0.01)},
			anchor=south west,
			draw=none,
			fill=gainsboro247,
			at={(2.53,-0.33)},
			legend columns=3,
			column sep = 1pt,
			fill opacity=0,
		},
		width=3.9cm,
		height=3.9cm,
		ytick align=inside,
		grid=both,
		x grid style={darkgrey176},
		y grid style={darkgrey176},
		title style={at={(0.5,1.125)},anchor=north},
		xtick style={draw=none},
		ytick style={draw=none},
		xminorticks=true,
		minor x tick num=1,
		yminorticks=true,
		minor y tick num=1,
		axis background/.style={fill=gainsboro247},
		yticklabel style = {xshift=1.8ex},
%		yticklabel style = {xshift=6ex},
		xticklabel style = {yshift=1.2ex},
		y label style={at={(axis description cs:0.23, 0.5)}},
		xticklabels={},
		x label style={at={(axis description cs:1.1, 0.1)}},
		yticklabel style={/pgf/number format/fixed zerofill,/pgf/number format/fixed},
]
\nextgroupplot[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgrey204},
log basis y={10},
tick align=outside,
tick pos=left,
title={\bf \footnotesize VOC},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\bf \scriptsize Number of Labels},
ymin=30101.8413012817, ymax=447399.771783098,
ymode=log,
ytick style={color=black},
ytick={50000,100000,200000,400000},
yticklabels={
  \(\displaystyle $\text{\tiny 50}\textrm{\tiny K}$\),
    \(\displaystyle $\text{\tiny 0.1}\textrm{\tiny M}$\),
  \(\displaystyle $\text{\tiny 0.2}\textrm{\tiny M}$\),
  \(\displaystyle $\text{\tiny 0.4}\textrm{\tiny M}$\),
%  \(\displaystyle $\text{\tiny 100}\textrm{\tiny K}$\),
%  \(\displaystyle $\text{\tiny 200}\textrm{\tiny K}$\),
%  \(\displaystyle $\text{\tiny 400}\textrm{\tiny K}$\),
}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 395747.666666667
10 189853.666666667
15 121474.333333333
20 90117
30 60998.6666666667
40 47172
50 38930.6666666667
};
%\addlegendentry{Auto-Label}
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 178360.333333333
10 102401.666666667
15 77012.6666666667
20 63998
30 49846
40 41623
50 35582.3333333333
};
%\addlegendentry{ttn-alonly161-nr1000nt0-logit0}
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 117345
10 76883.6666666667
15 62480.3333333333
20 54519.3333333333
30 45106.6666666667
40 38991
50 34030.6666666667
};
%\addlegendentry{ttn270-nr80nt20-logit0}


\nextgroupplot[
tick align=outside,
tick pos=left,
ylabel={\bf \scriptsize Recall},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.691941135210384, ymax=0.868408161733527,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.802671297270523
10 0.838398447722968
15 0.858733308973256
20 0.860386933255202
30 0.836575635872848
40 0.789375191978657
50 0.718271936377296
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.779789336784006
10 0.81574895433122
15 0.835784330200299
20 0.838056918972587
30 0.816267334434082
40 0.771554341676164
50 0.703449897513244
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.771564938579979
10 0.808103444486215
15 0.828506916314796
20 0.830211749804011
30 0.809260600409202
40 0.76592265577155
50 0.699962363688708
};

\nextgroupplot[
tick align=outside,
tick pos=left,
ylabel={\bf \scriptsize Precision},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.281119969642561, ymax=0.883002835119948,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
	5 0.308478281709715
	10 0.401715159395953
	15 0.477653904044375
	20 0.544599592535146
	30 0.65418202897815
	40 0.742915722579163
	50 0.804755510557163
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
	5 0.383220136030017
	10 0.484012845112067
	15 0.559517140841141
	20 0.622321586469698
	30 0.718897261345499
	40 0.790045581755507
	50 0.837991962904301
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
	5 0.447803317481264
	10 0.551339842566798
	15 0.624883035180853
	20 0.679937471482302
	30 0.760447372420299
	40 0.81775855280608
	50 0.855644523052794
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%ylabel={\bf \scriptsize F1},
ylabel={\bf \scriptsize $F_1$ Score},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.391739862868378, ymax=0.791172235504142,
ytick style={color=black}
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.409895879806367
10 0.502441517552384
15 0.574980981694514
20 0.632837188343371
30 0.70836338131792
40 0.743791581610878
50 0.734590289302567
};
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.478507661820429
10 0.57499822189929
15 0.641441377026233
20 0.68949597898146
30 0.745036733173561
40 0.762059783457733
50 0.741951005372204
};
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.535205507769558
10 0.627868690056753
15 0.687973899400165
20 0.726783587724413
30 0.766666370745434
40 0.773016218566152
50 0.74717966164022
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%ylabel={\bf \scriptsize F2},
ylabel={\bf \scriptsize $F_2$ Score},
x grid style={darkgrey176},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={darkgrey176},
ymin=0.520752546667141, ymax=0.800412130236723,
ytick style={color=black},
xtick={10,30,50},
xticklabels={0.1,0.3,0.5},
xlabel={\bf Confidence Threshold},
]
\addplot [line width=1.5pt, opacity=0.75, black]
table {%
5 0.533464345920304
10 0.620963230921971
15 0.687201826149562
20 0.73163554423834
30 0.771459978787054
40 0.766617892650551
50 0.721893664640764
};
\addlegendentry{\bf \scriptsize AL \cite{griff25AL}}
\addplot [line width=1.5pt, opacity=0.75, slategrey119119153]
table {%
5 0.587147774176866
10 0.674018361157897
15 0.728352706478949
20 0.760195278779139
30 0.78128534913202
40 0.764988611191193
50 0.716061396512619
};
\addlegendentry{\bf  \scriptsize TTN}
\addplot [line width=1.5pt, opacity=0.75, orangered2381020]
table {%
5 0.629229445847001
10 0.707066133360821
15 0.753713014299086
20 0.777290685286163
30 0.78770033098356
40 0.766155591585184
50 0.715881321467151
};
\addlegendentry{\bf  \scriptsize TTN$_{\text{\tiny D}}$}
\end{groupplot}

\end{tikzpicture}

